Structure-Preserving Constrained Optimal Trajectory Planning of a Wheeled Inverted Pendulum

The Wheeled Inverted Pendulum (WIP) is an underactuated, nonholonomic mechatronic system, and has been popularized commercially as the Segway. Designing a control law for motion planning, that incorporates the state and control constraints, while respecting the configuration manifold, is a challenging problem. In this article we derive a discrete-time model of the WIP system using discrete mechanics and generate optimal trajectories for the WIP system by solving a discrete-time constrained optimal control problem. Further, we describe a nonlinear continuous-time model with parameters for designing a closed loop LQ-controller. A dual control architecture is implemented in which the designed optimal trajectory is then provided as a reference to the robot with the optimal control trajectory as a feedforward control action, and an LQ-controller in the feedback mode is employed to mitigate noise and disturbances for ensuing stable motion of the WIP system. While performing experiments on the WIP system involving aggressive maneuvers with fairly sharp turns, we found a high degree of congruence in the designed optimal trajectories and the path traced by the robot while tracking these trajectories. This corroborates the validity of the nonlinear model and the control scheme. Finally, these experiments demonstrate the highly nonlinear nature of the WIP system and robustness of the control scheme.

==> TP_ControlStructur.tex <==
% ======================================================================
% Define colors
% ======================================================================
% = TUM blue
\definecolor{tum blue}{HTML}{0065BD}
% Additional blue color tones
% 1 is the lightest (light blue)
% 5 is the darkest (deep navy)
\definecolor{tum blue 1}{HTML}{98C6EA}
\definecolor{tum blue 2}{HTML}{64A0C8}
\definecolor{tum blue 3}{HTML}{0073CF}
\definecolor{tum blue 4}{HTML}{005293}
\definecolor{tum blue 5}{HTML}{003359}

% = TUM accent colors
\definecolor{tum green}{HTML}{A2AD00}
\definecolor{tum orange}{HTML}{E37222}
\definecolor{tum ivory}{HTML}{DAD7CB}

% = TUM diagram colors
\definecolor{tum dia violet}{HTML}{69085A}
\definecolor{tum dia dark blue}{HTML}{0F1B5F}
\definecolor{tum dia turquoise}{HTML}{00778A}
\definecolor{tum dia dark green}{HTML}{007C30}
\definecolor{tum dia light green}{HTML}{679A1D}
% \definecolor{tum dia light yellow}{HTML}{FFDC00}
\definecolor{tum dia dark yellow}{HTML}{F9BA00}
\definecolor{tum dia dark orange}{HTML}{D64C13}
\definecolor{tum dia red}{HTML}{C4071B}
\definecolor{tum dia dark red}{HTML}{9C0D16}
% ======================================================================

\input{blockschaltbilder}
\begin{tikzpicture}

%% Coordinates
% Blocks

\coordinate (ffConCord) at (1,0);
\coordinate (plantCord) at (6,0) {} {} {};
\coordinate (tarConCord) at (3.5,-3.5) {} {};
\coordinate (fbConCord) at (3.5,-1.5) {} {};
% Summations
\coordinate (uSumCord) at (3.5,0) {} {};
 % Ausgang
 \coordinate (output) at (8.5,0) {} {} {};

%% Blocks
\UeFunk[tum dia red,text width = 2.5 cm, align = center]{ffCon}{ffConCord}{1cm}{Optimal Trajectory};
\NeueEA{ffCon}{1}{1}{1}{1}
\UeFunk[tum dia dark blue,text width = 2.5 cm, align = center]{plant}{plantCord}{1cm}{WIP System and Observer};
\UeFunk[tum dia light green,text width = 2.75 cm, align = center]{tarCon}{tarConCord}{1cm}{Guidance Algorithm};
\UeFunk[tum dia dark orange,text width = 2 cm, align = center]{fbCon}{fbConCord}{1cm}{LQ-Controller};
 
\Summationsstelle{uSum}{uSumCord}{0.4 cm};
  
% Lines
\draw[thick, -latex] (tarCon)--(fbCon) node [pos = 0.5, left] {$\hat{e}$}; 
\draw[thick, -latex] (fbCon)--(uSum) node [pos = 0.5, left] {$\hat{u}$}; 
\draw[thick, -latex] (ffCon)--(uSum)  node[pos= 0.4, above] {$\op{u}$}; 
\draw[thick, -latex] (uSum)--(plant) node [pos = 0.35, above] {$u$}; 
\draw[thick, -latex] (ffCon--south 1)|-(tarCon)   node[pos = 0.05, left] {$\op{q}$}; 
\draw[thick, -latex] (plant)|-(tarCon) node [pos = 0.05, left] {$\hat{q}$};
% \draw[thick, -latex] (plant)--(output)  node [pos = 0.6, above] {$\mathbf{q}$};

\node[below left] at(uSum.west) {$+$};
\node[below right] at(uSum.south) {$+$};
    
\end{tikzpicture}


==> TP_WIP_CoordSys.tex <==
\begin{tikzpicture}
\newcommand{\Koordinatensystem}[6][]{ %
  \begin{scope}[#1]
% Koodinatensystem
\coordinate (cordSysOrigin) at (#2);
\draw (cordSysOrigin) node [circle,fill=white,inner sep = 0pt,below, rotate = 0] {$_#3O$};

\draw[thick, -latex] (cordSysOrigin) -- ++(#4) node [circle,fill=white,inner sep = 0pt,right, rotate = 0] {$_#3x$};
\draw[thick, -latex] (cordSysOrigin) -- ++(#5) node [circle,fill=white,inner sep = 0pt,left , rotate = 0] {$_#3y$};
\draw[thick, -latex] (cordSysOrigin) -- ++(#6) node [circle,fill=white,inner sep = 0pt,above, rotate = 0] {$_#3z$};
\end{scope} %
}

\node[anchor=south west,inner sep=0] at (1,0) {\includegraphics[trim=138 132 136 143,clip,width=5cm]{WIP_CoordSys_CAD_View_1}};
\node[anchor=south west,inner sep=0] at (6.5,0) {\includegraphics[trim=102 127 170 140,clip,width=5cm]{WIP_CoordSys_CAD_View_2}};

\coordinate (cordSysI) at (0.5,0.0);
\coordinate (cordSysA) at (2.85,2.0);
\coordinate (cordSysK) at (8.4,2.2);

\def\scaleA{2.8}
\coordinate (cordIXLineEnd) at ($(cordSysA)+(1.1548*\scaleA,0.18306*\scaleA)$);
\coordinate (cordAXLineEnd) at ($(cordSysA)+(0.95756*\scaleA,0.30748*\scaleA)$);
\draw[thick, dotted,color=tumblue] (cordSysA) -- (cordIXLineEnd);
\draw[thick, dotted,color=tumred] (cordSysA) -- (cordAXLineEnd);
\draw[thick, -latex,color=tumred] (cordIXLineEnd) .. controls +(0, 0.2) and +(0.3, 0) .. (cordAXLineEnd) node[pos = 0.3, above] {$\theta$};

\def\scaleAvVektor{\scaleA*0.9}
\coordinate (cordVLineEnd) at ($(cordSysA)+(0.95756*\scaleAvVektor,0.30748*\scaleAvVektor)$);
\draw[thick,-latex,tum dia green dark] (cordSysA)--(cordVLineEnd) node[circle,fill=white,inner sep = 0pt,pos = 0.85, above] {$v_d$};

\def\scaleK{3.15}
\coordinate (cordIZLineEnd) at ($(cordSysK)+(0.0*\scaleK,1.1548*\scaleK)$);
\coordinate (cordKZLineEnd) at ($(cordSysK)+(0.24783*\scaleK,1.1951*\scaleK)$);

\draw[thick, dotted,color=tumred] (cordSysK) -- (cordIZLineEnd);
\draw[thick, dotted,color=tumorange] (cordSysK) -- (cordKZLineEnd);
\draw[thick, -latex,color=tumorange] (cordIZLineEnd) .. controls +(0.1, 0.1) and +(-0.3, 0.05) .. (cordKZLineEnd) node[pos = 0.7,above] {$\alpha$};

\draw[thick, -latex,color=tumgreen] (10.4,2.9) arc (-100:05:1.05cm and -1.2cm) node[pos=0.5,right] {$\phi_R$};
\draw[thick, -latex,color=tumgreen] (6.4,2.5) arc (-5:-60:-2.1cm and -2.0cm) node[pos=0.5,left] {$\phi_L$};

\def\scaleVectorX{2.536}
\def\scaleVectorY{1.215}
\draw[thick, dotted,color=tumblue] (cordSysA)--($(cordSysA)-(0,1)$)-- ++(-1.1548*\scaleVectorX,-0.18306*\scaleVectorX) node[above,pos=0.6] {$x$} -- ++(+0.47835*\scaleVectorY,-0.44194*\scaleVectorY);
\draw[thick, dotted,color=tumblue] (cordSysA)--($(cordSysA)-(0,1)$)-- ++(+0.47835*\scaleVectorY,-0.44194*\scaleVectorY) node[inner sep=6pt,left,pos=0.6] {$y$} -- ++(-1.1548*\scaleVectorX,-0.18306*\scaleVectorX);

\Koordinatensystem[color=tumblue]{cordSysI}{I}{1.1548,0.18306}{-0.47835,0.44194}{0,1.1548};
\Koordinatensystem[color=tumred]{cordSysA}{A}{0.95756,0.30748}{-0.80348,0.36644}{0,1.1548};
\Koordinatensystem[color=tumorange]{cordSysK}{B}{0.92493,-0.0018939}{-0.80348,0.36644}{0.24783,1.1951};

\end{tikzpicture}


==> TP_WIP_Picture.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] at (1,1) {\includegraphics[width=140pt]{WIP_Picture}};

\coordinate (xA) at (4.2,0.8);
\coordinate (xB) at (1.0,1.9);

\draw[] (xA) -- ++(50:0.25);
\draw[] (xA) -- ++(50:-0.25);

\draw[] (xB) -- ++(50:0.25);
\draw[] (xB) -- ++(50:-0.25);

\draw[latex-latex] (xA) -- (xB) node[below,sloped,pos=0.5] {$\SI{103}{mm}$};


\coordinate (yA) at (0.8,2.3);
\coordinate (yB) at (0.8,8.0);

\draw[] (yA) -- ++(0:0.25);
\draw[] (yA) -- ++(0:-0.25);

\draw[] (yB) -- ++(0:0.25);
\draw[] (yB) -- ++(0:-0.25);

\draw[latex-latex] (yA) -- (yB) node[above,sloped,pos=0.5] {$\SI{195}{mm}$};

\end{tikzpicture}

